Electronic level structure of $\mathrm{Th}^+$ in the range of the $^{229m}\mathrm{Th}$ isomer energy

Using resonant two-step laser excitation of trapped $^{232}\mathrm{Th}^+$ ions, we observe 166 previously unknown energy levels of even parity within the energy range from 7.8 to 9.8 eV and angular momenta from $J=1/2$ to $7/2$. We also classify the high-lying levels observed in our earlier experiments by the total angular momentum and perform ab-initio calculations to compare their results with the observed level density. The observed levels can be relevant for the excitation or decay of the $^{229m}\mathrm{Th}$ isomeric nuclear state which lies in this energy range. The high density of electronic levels promises a strongly enhanced electronic bridge excitation of the isomer in $^{229}\mathrm{Th}^+$.

==> (inline-0) <==
\begin{longtable}{|cc|ccccc|cccc|cccccc|c|}
\caption{Newly observed high-lying states excited through the intermediate levels listed in Tab.~\ref{tab:config} together with levels observed in our previous experiment~\cite{Herrera2013} (marked with "\textbf{*}"). The symbol "\textbf{x}" marks levels which are successfully excited via the specified intermediate level and the symbol "\textbf{--}" denotes that no excitation is observed. If no symbol is given, the excitation has not been checked. Where possible, the levels are given with their total angular momenta derived from the experiment. The energy of the level marked with ** from Ref.~\cite{Herrera2013} is updated. Levels with angular momentum \J{3/2} are classified unambiguously.}
\label{tab:newlevels} \\
\hline
      &       & \multicolumn{15}{c|}{\textbf{Intermediate levels}}                                                                    &  \\
\hline
\textbf{Level} &       & \multicolumn{5}{c|}{\textbf{J = 1/2}} & \multicolumn{4}{c|}{\textbf{J = 3/2}} & \multicolumn{6}{c|}{\textbf{J = 5/2}}         &  \\
\boldmath{}\textbf{[cm$^{-1}$]}\unboldmath{} &       & \textbf{a} & \textbf{b} & \textbf{c} & \textbf{d} & \textbf{e} & \textbf{f} & \textbf{g} & \textbf{h} & \textbf{i} & \textbf{j} & \textbf{k} & \textbf{l} & \textbf{m} & \textbf{n} & \textbf{o} & \boldmath{}\textbf{$J_{exp}$}\unboldmath{} \\
\hline
\endfirsthead
\hline
      &       & \multicolumn{15}{c|}{\textbf{Intermediate levels}}                                                                    &  \\
\hline
\textbf{Level} &       & \multicolumn{5}{c|}{\textbf{J = 1/2}} & \multicolumn{4}{c|}{\textbf{J = 3/2}} & \multicolumn{6}{c|}{\textbf{J = 5/2}}         &  \\
\boldmath{}\textbf{[cm$^{-1}$]}\unboldmath{} &       & \textbf{a} & \textbf{b} & \textbf{c} & \textbf{d} & \textbf{e} & \textbf{f} & \textbf{g} & \textbf{h} & \textbf{i} & \textbf{j} & \textbf{k} & \textbf{l} & \textbf{m} & \textbf{n} & \textbf{o} & \boldmath{}\textbf{$J_{exp}$}\unboldmath{} \\
\hline
\endhead
\hline
\endfoot
\hline \hline
\endlastfoot
	58875.5 & *     & -     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 - 7/2 \bigstrut[t]\\
    59387.1 & *     & -     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 - 7/2 \\
    59477.4 & *     & x     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 \\
    59803.0 & *     & -     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 - 7/2 \\
    60380.1 & *     & x     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 \\
    60618.6 & *     & x     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 \\
    60721.3 & *     & -     &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & 3/2 - 7/2 \\
    61032.4 & *     & x     &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & 3/2 \\
    61388.0 & *     & -     &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & 3/2 - 7/2 \\
    61428.6 & *     & -     &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & 3/2 or 5/2 \\
    61726.3 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       &       &       &       &       & 3/2 \\
    61963.6 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       &       &       &       &       & 3/2 \\
    62307.2 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       &       &       &       &       & 3/2 or 5/2 \\
    62373.8 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    62477.0 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    62560.1 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    62562.2 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    62753.1 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    62873.11 &       &       & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    63257.5 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    63268.90 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    63298.4 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    63557.7 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    63680.29 &       & x     & x     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 \\
    64107.51 &       & -     & -     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 or 5/2 \\
    64122.0 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    64150.3 & *     & x     & x     &       &       &       & x     & -     &       &       & x     &       & x     &       &       &       & 3/2 \\
    64368.24 &       & -     & -     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 or 5/2 \\
    64442.11 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    64560.4 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    64813.7 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    64860.4 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    64887.80 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    64920.1 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    65037.7 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    65144.4 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    65191.1 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    65730.4 & *     & x     & x     &       &       &       & -     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    65738.54 & **    & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    65753.45 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    65799.6 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    65910.0 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    65946.9 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    66052.0 & *     & -     &       &       &       &       & -     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    66141.2 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    66324.52 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    66333.7 & *     & x     & x     &       &       &       & -     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    66388.81 &       & x     & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    66429.64 &       & -     & -     &       &       &       & x     & x     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    66558.0 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    66609.0 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    66666.96 &       & x     & x     &       &       &       & -     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    66702.9 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    66831.1 & *     & x     & x     &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 \\
    66855.6 & *     & -     &       &       &       &       & x     & x     &       &       & x     &       & x     &       &       &       & 3/2 or 5/2 \\
    67066.2 & *     & -     &       &       &       &       & -     & -     &       &       & x     &       & x     &       &       &       & 3/2 - 7/2 \\
    67154.05 &       & x     & -     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 \\
    67177.76 &       & -     & -     &       &       &       & -     & -     &       &       &       & x     & x     &       &       &       & 3/2 - 7/2 \\
    67378.61 &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       &       &       & 3/2 - 7/2 \\
    67509.63 &       &       & x     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 \\
    67577.71 &       &       & -     &       &       &       & x     & -     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    67657.30 &       &       & x     &       &       &       & x     & x     &       &       &       & -     & -     &       &       &       & 1/2 or 3/2 \\
    67737.62 &       &       & -     &       &       &       & x     & x     &       &       &       & x     & x     &       &       &       & 3/2 or 5/2 \\
    67803.24 &       &       & -     &       &       &       & x     & -     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    67843.31 &       &       & -     &       &       &       & x     & x     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    67866.10 &       &       & -     &       &       &       & -     & x     &       &       &       & x     & x     &       &       &       & 3/2 or 5/2 \\
    68033.33 &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       &       &       & 3/2 - 7/2 \\
    68088.03 &       &       & x     &       &       &       & x     & x     &       &       &       & -     & x     &       &       &       & 3/2 \\
    68278.65 &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       &       &       & 3/2 - 7/2 \\
    68497.88 &       &       & -     &       &       &       & -     & x     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    68564.19 &       &       & -     &       &       &       & x     & x     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    68598.83 &       &       & -     &       &       &       & x     & x     &       &       &       & -     & x     &       &       &       & 3/2 or 5/2 \\
    68752.06 &       &       & x     &       &       &       & x     & x     &       &       &       &       & x     &       &       &       & 3/2 \\
    68812.64 &       &       & -     &       &       &       & x     & x     &       &       &       &       & x     &       &       &       & 3/2 or 5/2 \\
    68898.67 &       &       &       &       &       &       & x     & x     &       &       &       &       & x     &       &       &       & 3/2 or 5/2 \\
    68921.30 &       &       &       &       &       &       & -     & x     &       &       &       &       & x     &       &       &       & 3/2 or 5/2 \\
    69582.93 &       &       &       & x     &       &       &       &       &       &       &       &       & x     &       &       &       & 3/2 \\
    70036.57 &       &       &       & x     &       &       &       &       &       &       &       &       & x     &       &       &       & 3/2 \\
    70602.32 &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    70618.40 &       &       &       &       &       &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    70747.82 &       &       &       &       &       &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    70924.75 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    71038.37 &       &       &       & x     & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    71043.67 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    71148.96 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    71153.87 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    71278.32 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    71309.24 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    71345.59 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    71457.82 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    71543.05 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    71544.12 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    71595.39 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    71648.63 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    71682.08 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    71704.43 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    71893.76 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    71980.22 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    71995.47 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72027.87 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    72070.57 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    72183.47 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72195.77 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72353.67 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72395.99 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72403.45 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    72437.78 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    72443.68 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72612.99 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72624.83 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    72644.97 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72711.86 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72748.31 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    72756.38 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72849.84 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    72904.32 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    72937.01 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    72967.30 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    73007.80 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    73141.86 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    73171.82 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    73225.52 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    73245.52 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    73314.63 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    73349.33 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    73427.59 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    73486.18 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    73506.20 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    73514.42 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    73571.40 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    73637.54 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    73717.33 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    73720.66 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    73856.76 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    73927.39 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74015.17 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & -     & x     & x     & 3/2 - 7/2 \\
    74035.55 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    74041.31 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    74077.59 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    74159.76 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74195.13 &       &       &       &       &       &       &       &       &       &       &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    74201.68 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    74255.11 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74328.90 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74396.40 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74461.06 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & x     & x     &       & 3/2 - 7/2 \\
    74503.38 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74554.39 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    74642.51 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74646.94 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    74781.76 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74823.59 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    74881.76 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    75009.01 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75058.06 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       & -     & x     & x     & 3/2 - 7/2 \\
    75108.36 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75129.42 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    75172.74 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75324.44 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    75380.56 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75434.83 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    75553.70 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    75568.80 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75613.54 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     & x     & 3/2 \\
    75690.72 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    75783.69 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75840.96 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    75889.36 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    75950.56 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    75966.37 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    76122.62 &       &       &       &       & x     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    76157.73 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    76158.83 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    76169.30 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    76227.32 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    76371.41 &       &       &       &       & x     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    76445.96 &       &       &       &       & x     &       &       &       & -     & x     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    76508.84 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    76521.57 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    76552.60 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    76616.44 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    76788.94 &       &       &       &       & x     &       &       &       & -     & x     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    76895.40 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    76954.26 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    76999.66 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    77069.42 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    77154.88 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    77185.31 &       &       &       &       & -     &       &       &       & -     & -     &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    77208.86 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    77278.24 &       &       &       &       & x     &       &       &       & -     & x     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    77295.28 &       &       &       &       & -     &       &       &       & x     & -     &       &       &       &       & -     & x     & 3/2 or 5/2 \\
    77311.25 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    77429.20 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    77506.72 &       &       &       &       & -     &       &       &       & x     & x     &       &       &       &       & -     &       & 1/2 - 5/2 \\
    77668.89 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    77715.95 &       &       &       &       & x     & x     &       &       & -     & -     &       &       &       &       & -     &       & 1/2 or 3/2 \\
    77914.52 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    77992.06 &       &       &       &       & -     &       &       &       & -     &       &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    78004.65 &       &       &       &       & x     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 \\
    78079.15 &       &       &       &       & -     &       &       &       & x     &       &       &       &       &       & x     &       & 3/2 or 5/2 \\
    78106.22 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78147.89 &       &       &       &       & -     &       &       &       &       &       &       &       &       &       & x     & x     & 3/2 - 7/2 \\
    78311.97 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78365.42 &       &       &       &       & x     &       &       &       &       &       &       &       &       &       & x     &       & 3/2 \\
    78486.07 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78643.42 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78671.36 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78746.08 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    78780.27 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       & -     &       & 1/2 or 3/2 \\
    79056.55 &       &       &       &       & x     & x     &       &       &       &       &       &       &       &       &       &       & 1/2 or 3/2 \bigstrut[b]\\
    \hline
\end{longtable}
\begin{longtable*}{|ccrl|ccrl|ccrl|}
\caption{Vacuum wavelengths $\lambda$ and their uncertainties $\sigma$ of the newly found lines in \Th{232}{+} between electronic levels in the energy range from \SI{7.8}{} to \SI{9.8}{eV}. The classification shows the initial and final level with energy in \cmx.}\\
\hline
    $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} & $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} & $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} \bigstrut\\
\hline
\endfirsthead
\caption{Cont.: Newly found lines in \Th{232}{+}.} \\
\hline
    $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} & $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} & $\lambda$ [nm] & $\sigma$ [pm] & \multicolumn{2}{c|}{Classification} \bigstrut\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
	237.3774 & 0.5   & 25027 & --~67154 & 252.6039 & 0.6   & 36582 & --~76169 & 269.2348 & 0.6   & 26965 & --~64108 \bigstrut[t]\\
    237.3854 & 0.6   & 26626 & --~68752 & 252.6795 & 0.5   & 36391 & --~75966 & 269.4283 & 0.6   & 36391 & --~73506 \\
    238.4730 & 0.5   & 26965 & --~68899 & 252.7839 & 0.6   & 28244 & --~67803 & 269.5733 & 0.6   & 36391 & --~73486 \\
    238.5148 & 0.5   & 37130 & --~79056 & 252.9017 & 0.6   & 36582 & --~76123 & 269.7499 & 0.5   & 37130 & --~74202 \\
    238.9628 & 0.6   & 26965 & --~68813 & 253.1719 & 0.5   & 36391 & --~75889 & 269.8782 & 0.6   & 26626 & --~63680 \\
    239.2760 & 0.6   & 28244 & --~70037 & 253.2042 & 0.9   & 28244 & --~67738 & 269.9864 & 0.5   & 27403 & --~64442 \\
    239.3099 & 1.5   & 26965 & --~68752 & 253.3508 & 0.6   & 36688 & --~76159 & 270.0000 & 0.6   & 36391 & --~73428 \\
    239.8737 & 0.5   & 36391 & --~78079 & 253.3928 & 0.9   & 26965 & --~66430 & 270.0321 & 0.8   & 36688 & --~73721 \\
    239.9382 & 0.5   & 36688 & --~78365 & 253.4829 & 0.6   & 36391 & --~75841 & 270.0562 & 0.5   & 36688 & --~73717 \\
    240.0962 & 0.5   & 37130 & --~78780 & 253.4919 & 0.6   & 37846 & --~77295 & 270.5256 & 0.7   & 27403 & --~64368 \\
    240.1541 & 0.6   & 25027 & --~66667 & 253.6557 & 0.7   & 26965 & --~66389 & 270.5716 & 0.7   & 36391 & --~73349 \\
    240.1903 & 0.6   & 26965 & --~68599 & 253.6645 & 0.6   & 37130 & --~76552 & 270.6395 & 0.5   & 36688 & --~73638 \\
    240.2932 & 0.5   & 37130 & --~78746 & 253.7101 & 0.5   & 25027 & --~64442 & 270.9641 & 0.5   & 37130 & --~74036 \\
    240.3025 & 0.6   & 36391 & --~78005 & 253.8512 & 0.6   & 36391 & --~75784 & 271.1246 & 0.6   & 36688 & --~73571 \\
    240.3337 & 1.2   & 26424 & --~68033 & 254.0696 & 0.7   & 26965 & --~66324 & 271.3337 & 0.5   & 36391 & --~73246 \\
    240.3905 & 0.7   & 26965 & --~68564 & 254.1993 & 0.5   & 37846 & --~77185 & 271.4550 & 0.6   & 35157 & --~71995 \\
    240.7252 & 0.5   & 37130 & --~78671 & 254.2338 & 0.9   & 28244 & --~67578 & 271.4809 & 0.5   & 36391 & --~73226 \\
    240.8251 & 0.5   & 36391 & --~77914 & 254.3518 & 0.5   & 37130 & --~76446 & 271.5441 & 0.5   & 36688 & --~73514 \\
    240.8585 & 0.6   & 27403 & --~68921 & 254.3619 & 0.7   & 26424 & --~65739 & 271.7525 & 0.9   & 36688 & --~73486 \\
    240.8879 & 0.5   & 37130 & --~78643 & 254.4261 & 0.6   & 35157 & --~74461 & 272.0991 & 0.5   & 36391 & --~73142 \\
    240.9901 & 0.6   & 27403 & --~68899 & 254.4506 & 1.0   & 36391 & --~75691 & 272.1860 & 0.8   & 36688 & --~73428 \\
    241.1881 & 0.6   & 26626 & --~68088 & 254.5932 & 0.5   & 36688 & --~75966 & 272.3679 & 0.5   & 26965 & --~63680 \\
    241.1969 & 0.5   & 36688 & --~78148 & 254.6741 & 0.5   & 28244 & --~67510 & 272.4475 & 0.6   & 27403 & --~64108 \\
    241.3031 & 0.7   & 26424 & --~67866 & 254.6875 & 0.6   & 27403 & --~66667 & 272.9075 & 0.7   & 26626 & --~63269 \\
    241.4906 & 0.6   & 27403 & --~68813 & 254.6952 & 0.6   & 36688 & --~75951 & 273.0251 & 0.7   & 36688 & --~73315 \\
    241.5974 & 0.4   & 36688 & --~78079 & 254.8353 & 0.5   & 37130 & --~76371 & 273.0951 & 0.5   & 36391 & --~73008 \\
    241.7691 & 0.5   & 25027 & --~66389 & 254.9522 & 0.8   & 36391 & --~75614 & 273.3214 & 0.6   & 37130 & --~73717 \\
    241.8040 & 0.5   & 37130 & --~78486 & 255.2435 & 0.5   & 36391 & --~75569 & 273.3974 & 0.5   & 36391 & --~72967 \\
    241.8445 & 0.5   & 27403 & --~68752 & 255.3419 & 0.5   & 36391 & --~75554 & 273.5413 & 0.6   & 36688 & --~73246 \\
    241.8936 & 0.8   & 37716 & --~79057 & 255.4066 & 0.6   & 37846 & --~76999 & 273.6242 & 0.7   & 36391 & --~72937 \\
    241.9013 & 0.6   & 28244 & --~69583 & 255.4080 & 0.5   & 36688 & --~75841 & 273.6915 & 0.8   & 36688 & --~73225 \\
    242.0322 & 0.7   & 36688 & --~78005 & 255.5270 & 0.6   & 28244 & --~67379 & 274.0937 & 0.5   & 36688 & --~73172 \\
    242.0537 & 1.3   & 26424 & --~67738 & 255.5784 & 0.6   & 26626 & --~65753 & 274.2783 & 0.5   & 36391 & --~72850 \\
    242.1069 & 0.5   & 36688 & --~77992 & 255.7825 & 0.7   & 36688 & --~75784 & 274.3188 & 0.9   & 36688 & --~73142 \\
    242.1455 & 0.6   & 25027 & --~66325 & 256.1596 & 2.1   & 35157 & --~74195 & 274.9072 & 0.5   & 37130 & --~73506 \\
    242.2577 & 0.5   & 36391 & --~77669 & 256.2301 & 0.5   & 37130 & --~76158 & 275.0443 & 0.5   & 36391 & --~72748 \\
    242.3828 & 0.7   & 26586 & --~67843 & 256.2361 & 0.6   & 27403 & --~66430 & 275.4539 & 0.8   & 26965 & --~63269 \\
    242.5118 & 0.6   & 37130 & --~78365 & 256.4610 & 0.5   & 37130 & --~76123 & 275.4751 & 0.7   & 35157 & --~71458 \\
    242.7445 & 0.9   & 27403 & --~68599 & 256.4758 & 0.5   & 36391 & --~75381 & 275.5027 & 0.5   & 37130 & --~73428 \\
    242.8248 & 0.6   & 37130 & --~78312 & 256.5036 & 0.7   & 27403 & --~66389 & 275.6395 & 0.6   & 36688 & --~72967 \\
    242.9481 & 0.6   & 27403 & --~68564 & 256.8454 & 0.6   & 28244 & --~67178 & 275.6561 & 0.7   & 27403 & --~63680 \\
    243.1749 & 1.6   & 26965 & --~68088 & 256.9013 & 0.6   & 36688 & --~75613 & 275.8693 & 0.6   & 36688 & --~72937 \\
    243.2133 & 0.5   & 36391 & --~77507 & 256.9285 & 0.8   & 27403 & --~66325 & 275.8881 & 0.6   & 26626 & --~62873 \\
    243.3403 & 0.6   & 27403 & --~68498 & 257.0019 & 0.8   & 28244 & --~67154 & 275.9814 & 0.5   & 36391 & --~72625 \\
    243.3971 & 0.6   & 26424 & --~67510 & 257.1727 & 0.5   & 35157 & --~74041 & 276.0718 & 0.5   & 36391 & --~72613 \\
    243.5233 & 0.8   & 37716 & --~78780 & 257.1963 & 0.6   & 36688 & --~75569 & 276.0983 & 0.7   & 37130 & --~73349 \\
    243.6726 & 0.5   & 36391 & --~77429 & 257.4926 & 0.5   & 37130 & --~75966 & 276.1184 & 0.5   & 36688 & --~72904 \\
    243.7195 & 0.9   & 26626 & --~67657 & 257.8103 & 0.6   & 26965 & --~65753 & 276.4793 & 0.6   & 37846 & --~74015 \\
    243.7263 & 0.4   & 37716 & --~78746 & 257.8501 & 0.7   & 36391 & --~75173 & 276.5345 & 0.6   & 36688 & --~72850 \\
    244.0161 & 0.6   & 36688 & --~77669 & 257.9293 & 0.6   & 37846 & --~76616 & 276.8210 & 0.6   & 28244 & --~64368 \\
    244.0454 & 0.5   & 37130 & --~78106 & 258.0047 & 0.6   & 37130 & --~75889 & 277.0452 & 0.8   & 37130 & --~73226 \\
    244.1713 & 0.5   & 37716 & --~78671 & 258.0855 & 0.5   & 36688 & --~75435 & 277.2511 & 0.5   & 36688 & --~72756 \\
    244.1757 & 1.8   & 26424 & --~67379 & 258.1385 & 0.5   & 36391 & --~75129 & 277.3133 & 0.6   & 36688 & --~72748 \\
    244.3369 & 0.7   & 37716 & --~78643 & 258.2791 & 0.7   & 36391 & --~75108 & 277.3683 & 0.7   & 36391 & --~72444 \\
    244.3483 & 0.5   & 36582 & --~77507 & 258.4474 & 0.6   & 36688 & --~75381 & 277.4136 & 0.5   & 36391 & --~72438 \\
    244.3746 & 0.4   & 36391 & --~77311 & 258.6471 & 0.6   & 37846 & --~76509 & 277.5932 & 0.7   & 36688 & --~72712 \\
    244.4703 & 0.5   & 36391 & --~77295 & 258.7102 & 0.9   & 25027 & --~63680 & 277.6781 & 0.6   & 36391 & --~72403 \\
    244.5992 & 0.7   & 26626 & --~67510 & 258.8228 & 0.5   & 36688 & --~75324 & 277.6888 & 0.5   & 37130 & --~73142 \\
    244.6299 & 0.6   & 26965 & --~67843 & 258.9434 & 0.9   & 36391 & --~75009 & 277.7356 & 0.6   & 36391 & --~72396 \\
    244.6534 & 0.5   & 37130 & --~78004 & 259.3105 & 0.8   & 35157 & --~73721 & 278.1098 & 0.6   & 36688 & --~72645 \\
    244.7108 & 0.7   & 24874 & --~65739 & 259.3339 & 0.6   & 37130 & --~75691 & 278.2661 & 0.6   & 36688 & --~72625 \\
    244.8703 & 0.5   & 26965 & --~67803 & 259.4178 & 0.7   & 36582 & --~75129 & 278.3578 & 1.2   & 36688 & --~72613 \\
    244.9879 & 0.4   & 36391 & --~77209 & 259.7993 & 0.6   & 36391 & --~74882 & 278.4901 & 0.5   & 26965 & --~62873 \\
    245.1924 & 0.4   & 37130 & --~77915 & 259.8435 & 1.0   & 36688 & --~75173 & 278.6548 & 0.4   & 35157 & --~71044 \\
    245.2641 & 0.6   & 26965 & --~67738 & 259.8534 & 0.6   & 37130 & --~75614 & 278.7266 & 0.5   & 37130 & --~73008 \\
    245.2809 & 0.7   & 37716 & --~78486 & 260.1927 & 0.6   & 36391 & --~74824 & 278.8179 & 0.7   & 27403 & --~63269 \\
    245.3122 & 0.5   & 36391 & --~77155 & 260.2582 & 0.7   & 37130 & --~75554 & 278.8335 & 0.6   & 28244 & --~64108 \\
    245.3790 & 0.6   & 26424 & --~67178 & 260.2784 & 0.5   & 36688 & --~75108 & 279.0227 & 0.7   & 35199 & --~71038 \\
    245.5220 & 0.7   & 26424 & --~67154 & 260.4762 & 0.7   & 36391 & --~74782 & 279.0418 & 0.7   & 37130 & --~72967 \\
    245.5409 & 0.5   & 25027 & --~65753 & 260.6201 & 0.5   & 36688 & --~75058 & 279.2888 & 0.6   & 36391 & --~72196 \\
    245.7206 & 0.4   & 36582 & --~77278 & 260.7055 & 0.8   & 35157 & --~73514 & 279.3846 & 0.5   & 36391 & --~72183 \\
    245.7479 & 0.5   & 26965 & --~67657 & 260.7547 & 0.6   & 27403 & --~65753 & 279.6758 & 0.5   & 36688 & --~72444 \\
    245.7913 & 0.6   & 27403 & --~68088 & 260.9534 & 0.6   & 36688 & --~75009 & 279.9593 & 0.5   & 37130 & --~72850 \\
    245.8277 & 0.5   & 36391 & --~77069 & 261.0119 & 0.5   & 37846 & --~76159 & 279.9907 & 0.5   & 36688 & --~72403 \\
    245.8363 & 0.5   & 28244 & --~68921 & 261.3606 & 0.5   & 26626 & --~64888 & 280.0492 & 0.9   & 36688 & --~72396 \\
    245.9731 & 0.6   & 28244 & --~68899 & 261.3941 & 0.6   & 36391 & --~74647 & 280.2686 & 0.6   & 36391 & --~72071 \\
    246.1642 & 0.6   & 36688 & --~77311 & 261.4244 & 0.5   & 36391 & --~74642 & 280.3815 & 0.5   & 36688 & --~72354 \\
    246.2293 & 0.8   & 26965 & --~67578 & 261.4936 & 1.0   & 25027 & --~63269 & 280.6046 & 0.5   & 36391 & --~72028 \\
    246.3333 & 0.5   & 37716 & --~78312 & 261.8229 & 0.7   & 36688 & --~74882 & 280.7571 & 0.5   & 37130 & --~72748 \\
    246.3919 & 0.6   & 37130 & --~77716 & 261.8774 & 0.6   & 28244 & --~66430 & 280.9699 & 0.5   & 35157 & --~70748 \\
    246.4680 & 0.6   & 36582 & --~77155 & 262.0282 & 0.5   & 36391 & --~74554 & 280.9798 & 1.5   & 36391 & --~71980 \\
    246.4951 & 0.9   & 28244 & --~68813 & 262.0705 & 0.5   & 35157 & --~73315 & 281.6281 & 0.6   & 36688 & --~72196 \\
    246.5258 & 0.5   & 36391 & --~76954 & 262.2221 & 0.4   & 36688 & --~74824 & 281.6646 & 0.6   & 36391 & --~71894 \\
    246.6431 & 0.6   & 26965 & --~67510 & 262.3787 & 0.6   & 36391 & --~74503 & 281.7263 & 0.6   & 36688 & --~72183 \\
    246.7863 & 0.6   & 36688 & --~77209 & 262.4378 & 0.5   & 37846 & --~75950 & 281.7341 & 0.5   & 37130 & --~72625 \\
    246.8632 & 0.7   & 28244 & --~68752 & 262.5101 & 0.5   & 36688 & --~74782 & 281.9289 & 0.7   & 27403 & --~62873 \\
    246.8845 & 0.7   & 36391 & --~76895 & 263.0554 & 0.6   & 35157 & --~73172 & 282.1953 & 0.5   & 28244 & --~63680 \\
    246.9300 & 0.5   & 36688 & --~77185 & 263.1173 & 0.6   & 36391 & --~74396 & 282.9669 & 0.6   & 36688 & --~72028 \\
    247.1398 & 0.7   & 27403 & --~67866 & 263.4730 & 0.6   & 36688 & --~74643 & 283.1745 & 0.6   & 36391 & --~71704 \\
    247.2790 & 0.6   & 27403 & --~67843 & 263.5480 & 0.6   & 26424 & --~64368 & 283.2260 & 0.5   & 36688 & --~71995 \\
    247.5877 & 0.5   & 37716 & --~78106 & 263.5858 & 0.7   & 36391 & --~74329 & 283.2265 & 0.5   & 37130 & --~72438 \\
    247.6388 & 0.6   & 36688 & --~77069 & 263.6953 & 0.6   & 26965 & --~64888 & 283.3486 & 0.5   & 36688 & --~71980 \\
    247.8005 & 0.6   & 28244 & --~68599 & 264.0863 & 0.5   & 36688 & --~74554 & 283.3539 & 0.5   & 36391 & --~71682 \\
    247.9269 & 0.7   & 27403 & --~67738 & 264.0991 & 0.6   & 36391 & --~74255 & 283.5023 & 0.7   & 37130 & --~72403 \\
    248.0138 & 0.9   & 28244 & --~68564 & 264.4414 & 0.6   & 26626 & --~64442 & 283.6226 & 0.6   & 36391 & --~71649 \\
    248.0668 & 0.5   & 36688 & --~77000 & 264.4425 & 0.9   & 36688 & --~74503 & 284.0444 & 0.5   & 36688 & --~71894 \\
    248.1285 & 0.6   & 37846 & --~78148 & 264.4723 & 0.5   & 36391 & --~74202 & 284.0516 & 0.6   & 36391 & --~71595 \\
    248.1460 & 0.5   & 37130 & --~77429 & 264.7389 & 0.7   & 36688 & --~74461 & 284.4657 & 0.7   & 36391 & --~71544 \\
    248.3469 & 0.6   & 36688 & --~76954 & 264.7654 & 0.5   & 36391 & --~74160 & 284.4745 & 0.7   & 36391 & --~71543 \\
    248.4217 & 0.7   & 27403 & --~67657 & 264.7791 & 0.6   & 37846 & --~75614 & 285.1681 & 0.5   & 36582 & --~71649 \\
    248.4222 & 0.6   & 28244 & --~68498 & 264.8908 & 0.6   & 37130 & --~74882 & 285.5804 & 0.5   & 36688 & --~71704 \\
    248.7104 & 0.6   & 36688 & --~76895 & 264.9191 & 0.5   & 35157 & --~72904 & 285.6014 & 0.6   & 36582 & --~71595 \\
    248.7107 & 0.4   & 36582 & --~76789 & 265.1928 & 0.4   & 36688 & --~74396 & 286.0816 & 0.5   & 36391 & --~71346 \\
    248.8253 & 0.6   & 26965 & --~67154 & 265.3429 & 0.5   & 36391 & --~74078 & 286.2032 & 0.5   & 37130 & --~72071 \\
    248.8755 & 0.6   & 37130 & --~77311 & 265.3714 & 0.7   & 26424 & --~64108 & 286.3793 & 0.5   & 36391 & --~71309 \\
    248.9909 & 0.8   & 36391 & --~76553 & 265.6399 & 0.7   & 36391 & --~74035 & 286.5529 & 0.5   & 37130 & --~72028 \\
    249.0787 & 0.6   & 37130 & --~77278 & 265.6679 & 0.5   & 36688 & --~74329 & 286.6332 & 0.5   & 36391 & --~71278 \\
    249.0916 & 0.5   & 37846 & --~77992 & 265.9613 & 0.8   & 35157 & --~72756 & 286.9024 & 0.5   & 36688 & --~71543 \\
    249.1837 & 0.5   & 36391 & --~76522 & 266.0379 & 0.6   & 37846 & --~75435 & 287.0462 & 0.6   & 35199 & --~70037 \\
    249.3359 & 0.6   & 27403 & --~67510 & 266.1902 & 0.5   & 36688 & --~74255 & 287.6058 & 0.5   & 36688 & --~71458 \\
    249.7475 & 0.7   & 26626 & --~66667 & 266.2772 & 0.5   & 35157 & --~72712 & 287.6587 & 0.5   & 37130 & --~71894 \\
    250.0034 & 0.6   & 37716 & --~77716 & 266.4047 & 0.6   & 36391 & --~73927 & 287.6592 & 0.6   & 36391 & --~71154 \\
    250.1207 & 0.8   & 36391 & --~76371 & 266.5487 & 0.5   & 37130 & --~74647 & 287.7000 & 0.5   & 36391 & --~71149 \\
    250.4481 & 0.5   & 36688 & --~76616 & 266.6159 & 0.5   & 36688 & --~74195 & 288.6182 & 0.5   & 36391 & --~71038 \\
    250.8486 & 0.5   & 36688 & --~76553 & 266.6953 & 0.6   & 36582 & --~74078 & 288.8402 & 0.5   & 36688 & --~71309 \\
    250.8504 & 0.5   & 36582 & --~76446 & 266.7042 & 0.9   & 28244 & --~65739 & 289.4210 & 0.5   & 37130 & --~71682 \\
    250.8733 & 0.5   & 25027 & --~64888 & 266.7522 & 0.5   & 35157 & --~72645 & 289.5678 & 0.5   & 36391 & --~70925 \\
    250.9774 & 0.6   & 28244 & --~68088 & 266.7761 & 0.6   & 27403 & --~64888 & 290.1422 & 0.5   & 36688 & --~71154 \\
    251.0241 & 0.5   & 36391 & --~76227 & 266.8226 & 1.1   & 37846 & --~75324 & 290.1833 & 0.5   & 36688 & --~71149 \\
    251.0444 & 0.5   & 36688 & --~76522 & 266.8315 & 0.6   & 26965 & --~64442 & 290.5814 & 0.5   & 37130 & --~71544 \\
    251.1051 & 0.5   & 37130 & --~76954 & 266.8689 & 0.6   & 36688 & --~74160 & 290.5905 & 0.5   & 37130 & --~71543 \\
    251.1249 & 0.6   & 36688 & --~76509 & 266.9070 & 0.6   & 36391 & --~73857 & 290.8340 & 0.6   & 35199 & --~69583 \\
    251.3195 & 0.4   & 36582 & --~76372 & 267.2075 & 0.5   & 37130 & --~74554 & 291.0724 & 0.5   & 36688 & --~71044 \\
    251.3223 & 0.8   & 28244 & --~68033 & 267.3579 & 0.9   & 26965 & --~64368 & 291.1177 & 0.6   & 36688 & --~71038 \\
    251.3902 & 0.5   & 36391 & --~76169 & 267.7137 & 0.5   & 36688 & --~74041 & 292.0836 & 0.5   & 36688 & --~70925 \\
    251.4636 & 0.5   & 36391 & --~76158 & 267.7552 & 0.7   & 36688 & --~74036 & 292.1596 & 0.5   & 36391 & --~70618 \\
    251.4767 & 0.5   & 37130 & --~76895 & 267.9015 & 0.5   & 36688 & --~74015 & 292.2673 & 0.5   & 37130 & --~71346 \\
    251.4936 & 0.6   & 26626 & --~66389 & 267.9039 & 0.5   & 36391 & --~73717 & 292.2969 & 0.6   & 36391 & --~70602 \\
    251.5668 & 0.7   & 27403 & --~67154 & 268.4147 & 0.6   & 26424 & --~63680 & 292.8431 & 0.5   & 37130 & --~71278 \\
    251.6860 & 1.0   & 36391 & --~76123 & 268.4778 & 0.6   & 36391 & --~73638 & 293.6014 & 0.5   & 36688 & --~70748 \\
    251.9026 & 0.8   & 26626 & --~66324 & 268.5331 & 0.7   & 36688 & --~73927 & 293.9144 & 0.5   & 37130 & --~71154 \\
    252.1521 & 0.5   & 37130 & --~76789 & 268.7301 & 0.7   & 37846 & --~75058 & 294.7209 & 0.5   & 36688 & --~70618 \\
    252.2345 & 0.8   & 36582 & --~76227 & 268.8409 & 0.6   & 35157 & --~72354 & 294.8605 & 0.5   & 36688 & --~70602 \\
    252.3841 & 0.8   & 28244 & --~67866 & 268.9555 & 0.6   & 36391 & --~73571 &       &       &       &  \\
    252.5284 & 0.7   & 28244 & --~67843 & 269.0431 & 0.5   & 36688 & --~73857 &       &       &       &  \bigstrut[b]
\label{tab:newlines}%
\end{longtable*}
